Theoretical Foundations of Latent Posterior Factors: Formal Guarantees for Multi-Evidence Reasoning

We present a complete theoretical characterization of Latent Posterior Factors (LPF), a principled framework for aggregating multiple heterogeneous evidence items in probabilistic prediction tasks. Multi-evidence reasoning arises pervasively in high-stakes domains including healthcare diagnosis, financial risk assessment, legal case analysis, and regulatory compliance, yet existing approaches either lack formal guarantees or fail to handle multi-evidence scenarios architecturally. LPF encodes each evidence item into a Gaussian latent posterior via a variational autoencoder, converting posteriors to soft factors through Monte Carlo marginalization, and aggregating factors via exact Sum-Product Network inference (LPF-SPN) or a learned neural aggregator (LPF-Learned). We prove seven formal guarantees spanning the key desiderata for trustworthy AI: Calibration Preservation (ECE <= epsilon + C/sqrt(K_eff)); Monte Carlo Error decaying as O(1/sqrt(M)); a non-vacuous PAC-Bayes bound with train-test gap of 0.0085 at N=4200; operation within 1.12x of the information-theoretic lower bound; graceful degradation as O(epsilon*delta*sqrt(K)) under corruption, maintaining 88% performance with half of evidence adversarially replaced; O(1/sqrt(K)) calibration decay with R^2=0.849; and exact epistemic-aleatoric uncertainty decomposition with error below 0.002%. All theorems are empirically validated on controlled datasets spanning up to 4,200 training examples. Our theoretical framework establishes LPF as a foundation for trustworthy multi-evidence AI in safety-critical applications.

==> figures/formal_dependency.tikz <==
% figures/formal_dependency.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usepackage{amssymb}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc}

\definecolor{assumptcolor}{RGB}{255, 235, 156}
\definecolor{theoremcolor}{RGB}{173, 216, 230}
\definecolor{theorem67color}{RGB}{198, 239, 206}
\definecolor{nodatacolor}{RGB}{232, 232, 232}

\begin{tikzpicture}[
  every node/.style={font=\small\ttfamily},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  line/.style={thick},
]

%% ─── TOP BOX: Core Assumptions ──────────────────────────────────────────────

\node[
  rectangle, draw, thick,
  fill=assumptcolor!80,
  minimum width=13.5cm,
  align=center,
  inner sep=8pt,
] (assumptions) at (0, 0) {
  \textbf{CORE ASSUMPTIONS}\\[6pt]
  \begin{tabular}{ll}
    A1: Conditional Independence            & A2: Bounded Encoder Variance \\
    A3: Calibrated Decoder                  & A4: Valid SPN Marginalization \\
    A5: Finite Evidence ($K \leq K_{\max}$) & A6: Bounded Probability Support \\
  \end{tabular}
};

%% ─── Two vertical lines drop from assumptions, horizontal bar, label, 5 arrows

\draw[line] ([xshift=-1.8cm]assumptions.south) -- ++(0, -0.9);
\draw[line] ([xshift= 1.8cm]assumptions.south) -- ++(0, -0.9);

\coordinate (barY) at ([yshift=-0.9cm]assumptions.south);

\draw[line]
  ([xshift=-6.75cm]assumptions.south |- barY) --
  ([xshift= 6.75cm]assumptions.south |- barY);

\node[font=\small\ttfamily, anchor=west, yshift=7pt]
  at ([xshift=-4.8cm]assumptions.south |- barY)
  {(Different theorems use different assumptions!)};

\foreach \x in {-6.75, -3.375, 0, 3.375, 6.75} {
  \draw[arrow] ([xshift=\x cm]assumptions.south |- barY) -- ++(0, -1.0);
}

%% ─── THEOREM BOXES ───────────────────────────────────────────────────────────

\pgfmathsetmacro{\thmtop}{0 - 0.55 - 0.9 - 1.0}

% Theorem 1
\node[
  rectangle, draw, thick, fill=theoremcolor!70,
  minimum width=2.5cm, minimum height=4.6cm,
  align=left, inner sep=6pt, anchor=north,
] (T1) at (-6.75, \thmtop) {
  \textbf{THEOREM 1}\\[4pt]
  Calibration\\[6pt]
  USES:\\
  A1 $\checkmark$\\
  A2 $\checkmark$\\
  A3 $\checkmark$\\
  A4 $\checkmark$\\[6pt]
  + Lemma 4\\
  (Concentr.)
};

% Theorem 2
\node[
  rectangle, draw, thick, fill=theoremcolor!70,
  minimum width=2.5cm, minimum height=4.6cm,
  align=left, inner sep=6pt, anchor=north,
] (T2) at (-3.375, \thmtop) {
  \textbf{THEOREM 2}\\[4pt]
  MC Error\\[6pt]
  USES:\\
  A2 $\checkmark$\\[20pt]
  + Lemma 1,2\\
  (Hoeffding)
};

% Theorem 3
\node[
  rectangle, draw, thick, fill=nodatacolor!90,
  minimum width=2.5cm, minimum height=4.6cm,
  align=left, inner sep=6pt, anchor=north,
] (T3) at (0, \thmtop) {
  \textbf{THEOREM 3}\\[4pt]
  Generalize\\[6pt]
  USES:\\
  NONE! \texttimes\\[4pt]
  (data-\\
  dependent)\\[6pt]
  + Lemma 6,7\\
  (PAC-Bayes)
};

% Theorem 4
\node[
  rectangle, draw, thick, fill=theoremcolor!70,
  minimum width=2.5cm, minimum height=4.6cm,
  align=left, inner sep=6pt, anchor=north,
] (T4) at (3.375, \thmtop) {
  \textbf{THEOREM 4}\\[4pt]
  Info-Theo\\[6pt]
  USES:\\
  A1 $\checkmark$\\[20pt]
  + Lemma 5\\
  (Conflict)
};

% Theorem 5
\node[
  rectangle, draw, thick, fill=theoremcolor!70,
  minimum width=2.5cm, minimum height=4.6cm,
  align=left, inner sep=6pt, anchor=north,
] (T5) at (6.75, \thmtop) {
  \textbf{THEOREM 5}\\[4pt]
  Robustness\\[6pt]
  USES:\\
  A1 $\checkmark$\\
  A4 $\checkmark$\\
  A6 $\checkmark$
};

%% ─── BOTTOM CONNECTOR: short drops, horizontal bar, single arrow ─────────────

\foreach \nd in {T1, T2, T3, T4, T5} {
  \draw[line] (\nd.south) -- ++(0, -0.7);
}

\coordinate (botbar) at ([yshift=-0.7cm]T3.south);

\draw[line] (T1.south |- botbar) -- (T5.south |- botbar);

\draw[arrow] (botbar) -- ++(0, -1.0);

%% ─── T6 & T7 BOX ─────────────────────────────────────────────────────────────

\node[
  rectangle, draw, thick, dashed,
  fill=theorem67color!60,
  minimum width=6.2cm, minimum height=3.2cm,
  align=left, inner sep=10pt,
  anchor=north,
] (T67) at (0, {(\thmtop - 4.6 - 0.7 - 1.0)}) {
  \textbf{THEOREMS 6 \& 7}\\[8pt]
  Sample Complexity (T6)\\
  Uncertainty Decomp (T7)\\[8pt]
  BUILD ON: T1, T2, T4\\
  (use their results, not just\\
  \phantom{(}their assumptions)
};

\end{tikzpicture}

